What Carries Architectural Signal? A Code-to-Architecture Mapping Study

Code-to-architecture mapping assigns source files to modules of a reference architecture. Representations of implementation artifacts can capture code text, dependencies, and directory organization, but predictive gains alone do not establish the contribution of additional graph processing. Dependencies may already be encoded in these representations, while directories may closely match the reference decomposition. We investigate how artifact representations and graph context affect mapping on ten Java, C, and C++ systems with a limited labeling budget. We compare lexical, structural, and contextual file representations and assess each predictor with and without dependency neighbors. Using a Heterogeneous Graph Transformer (HGT), we compare file-level graphs extended with member nodes summarizing each file's program elements, folder nodes, or both, alongside a variant encoding folder paths directly in file representations. We compare folder-aware predictions with a directory rule using the same labeled files. Representations encoding dependency information outperform lexical representations on most systems. Additional neighbor aggregation can improve mapping, depending on the predictor and aggregation direction. Folder-aware variants yield the largest and most consistent gains across the evaluated HGT configurations. However, the directory rule achieves per-system median accuracy of 89-100%, and adding folder information does not consistently improve predictions for files the rule misclassifies. Member nodes provide no consistent improvement over file-level graphs. These findings support assessing what file representations and directory organization already provide before attributing improvements to graph neural networks.

==> Images/graph_variants.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usetikzlibrary{arrows.meta,shapes.geometric}

% \begin{document}
% \begin{tikzpicture}[
%   x=1cm,y=1cm,
%   font=\normalsize,
%   folder/.style={
%       rectangle,
%       draw=black!60,
%       fill=gray!10,
%       line width=.8pt,
%       minimum width=12mm,
%       minimum height=7mm,
%       inner sep=1pt,
%     font=\normalsize
%   },
%   file/.style={
%     circle,
%     draw=black!60,
%     fill=gray!10,
%     line width=.8pt,
%     minimum size=7mm,
%     inner sep=0pt,
%     font=\normalsize
%   },
%   member/.style={
%     diamond,
%     aspect=1,
%     draw=black!60,
%     fill=gray!10,
%     line width=.8pt,
%     minimum size=8mm,
%     inner sep=1pt,
%     font=\normalsize
%   },
%   edge/.style={
%     -{Stealth[length=1.6mm,width=1.2mm]},
%     draw=black!70,
%     line width=.6pt,
%     line cap=round,
%     line join=round,
%     shorten <=1.2pt,
%     shorten >=1.5pt
%   },
%   relation/.style={
%     edge,
%     dash pattern=on 2pt off 1.5pt
%   },
%   dependency/.style={edge}
% ]

% % F: file-only graph.
% \begin{scope}[xshift=0cm]
%   \node at (.8,2.35) {\normalsize F};

%   \node[file] (f1) at (0,0) {$f_1$};
%   \node[file] (f2) at (1.6,0) {$f_2$};

%   \draw[dependency] (f1) -- (f2);
% \end{scope}

% % FM: file-member graph.
% \begin{scope}[xshift=3cm]
%   \node at (.8,2.35) {\normalsize FM};

%   \node[file] (fmf1) at (0,0) {$f_1$};
%   \node[file] (fmf2) at (1.6,0) {$f_2$};
%   \node[member] (fmm1) at (0,-1.4) {$m_1$};
%   \node[member] (fmm2) at (1.6,-1.4) {$m_2$};

%   \draw[dependency] (fmf1) -- (fmf2);
%   \draw[dependency] (fmm1) -- (fmm2);
%   \draw[relation] (fmm1) -- (fmf1);
%   \draw[relation] (fmm2) -- (fmf2);
% \end{scope}

% % FF: folder-file graph.
% \begin{scope}[xshift=6.0cm]
%   \node at (.8,2.35) {\normalsize FF};

%   \node[folder] (ffd) at (.8,1.55) {\sffamily Folder};
%   \node[file] (fff1) at (0,0) {$f_1$};
%   \node[file] (fff2) at (1.6,0) {$f_2$};

%   \draw[relation] (ffd) -- (fff1);
%   \draw[relation] (ffd) -- (fff2);
%   \draw[dependency] (fff1) -- (fff2);
% \end{scope}

% % FFM: full graph.
% \begin{scope}[xshift=9.0cm]
%   \node at (.8,2.35) {\normalsize FFM};

%   \node[folder] (ffmd) at (.8,1.55) {\sffamily Folder};
%   \node[file] (ffmf1) at (0,0) {$f_1$};
%   \node[file] (ffmf2) at (1.6,0) {$f_2$};
%   \node[member] (ffmm1) at (0,-1.4) {$m_1$};
%   \node[member] (ffmm2) at (1.6,-1.4) {$m_2$};

%   \draw[relation] (ffmd) -- (ffmf1);
%   \draw[relation] (ffmd) -- (ffmf2);
%   \draw[dependency] (ffmf1) -- (ffmf2);
%   \draw[dependency] (ffmm1) -- (ffmm2);
%   \draw[relation] (ffmm1) -- (ffmf1);
%   \draw[relation] (ffmm2) -- (ffmf2);
% \end{scope}

% \end{tikzpicture}
% \end{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\documentclass[tikz,border=0pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usetikzlibrary{arrows.meta,shapes.geometric}

\begin{document}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\normalsize, %\fontsize{9}{11}\selectfont,
  folder/.style={
    rectangle,
    draw=black!70,
    fill=gray!10,
    line width=.75pt,
    minimum width=5mm,
    minimum height=3.5mm,
    inner sep=0pt
  },
  file/.style={
    circle,
    draw=black!70,
    fill=gray!10,
    line width=.75pt,
    minimum size=6mm,
    inner sep=0pt
  },
  member/.style={
    diamond,
    aspect=1,
    draw=black!70,
    fill=gray!10,
    line width=.75pt,
    minimum size=7mm,
    inner sep=.5pt
  },
  edge/.style={
    -{Stealth[length=1.7mm,width=1.2mm]},
    draw=black!85,
    line width=.7pt,
    line cap=round,
    line join=round,
    shorten <=1.2pt,
    shorten >=1.5pt
  },
  relation/.style={
    edge,
    dash pattern=on 2.5pt off 1.7pt
  },
  dependency/.style={edge},
  panel title/.style={
    font=\fontsize{10}{12}\selectfont
  },
  rel label/.style={
    font=\fontsize{9}{10}\selectfont\itshape,
    text=black,
    inner sep=1pt
  },
  legend text/.style={
    anchor=west,
    inner sep=0pt,
    align=left
  }
]

\begin{scope}
  \draw[
    draw=gray!20,
    line width=.4pt,
    rounded corners=3pt
  ] (-.15,1.05) rectangle (2.55,5.2);

  \node[folder] at (.3,4.8) {};
  \node[legend text] at (.7,4.8) {Folder};

  \node[file,minimum size=5mm] at (.3,4.05) {};
  \node[legend text] at (.7,4.05) {File};

  \node[member,minimum size=6mm] at (.3,3.3) {};
  \node[legend text] at (.7,3.3) {Member};

  \draw[relation] (0,2.4) -- (.6,2.4);
  \node[legend text] at (.7,2.4) {Structural};

  \draw[dependency] (0,1.5) -- (.6,1.5);
  \node[legend text] at (.7,1.5) {Dependency};
\end{scope}

% Graph panels.
\begin{scope}[xshift=2.8cm]

  % F: upper left.
  \begin{scope}[shift={(0,6)}]
    \node[panel title] at (1,.75) {\normalsize F};

    \node[file] (f1) at (0,0) {$f_1$};
    \node[file] (f2) at (2,0) {$f_2$};

    \draw[dependency] (f1) -- (f2);
  \end{scope}

  % FM: upper right.
  \begin{scope}[shift={(4,6)}]
    \node[panel title] at (1,.75) {\normalsize FM};

    \node[file] (fmf1) at (0,0) {$f_1$};
    \node[file] (fmf2) at (2,0) {$f_2$};
    \node[member] (fmm1) at (0,-1.3) {$m_1$};
    \node[member] (fmm2) at (2,-1.3) {$m_2$};

    \draw[dependency] (fmf1) -- (fmf2);
    \draw[dependency] (fmm1) -- (fmm2);
    \draw[relation] (fmm1) -- (fmf1);
    \draw[relation] (fmm2) -- (fmf2);
  \end{scope}

  % FF: lower left.
  \begin{scope}
    \node[panel title] at (1,3.65) {\normalsize FF};

    \node[folder] (ffp) at (1,2.9) {};
    \node[folder] (ffd) at (1,1.6) {};
    \node[file] (fff1) at (0,0) {$f_1$};
    \node[file] (fff2) at (2,0) {$f_2$};

    \draw[relation] (ffp) -- (ffd);
    \draw[relation] (ffd) -- (fff1);
    \draw[relation] (ffd) -- (fff2);
    \draw[dependency] (fff1) -- (fff2);
  \end{scope}

  % FFM: lower right, with edge labels retained.
  \begin{scope}[xshift=4cm]
    \node[panel title] at (1,3.65) {\normalsize FFM};

    \node[folder] (ffmp) at (1,2.9) {};
    \node[folder] (ffmd) at (1,1.6) {};
    \node[file] (ffmf1) at (0,0) {$f_1$};
    \node[file] (ffmf2) at (2,0) {$f_2$};
    \node[member] (ffmm1) at (0,-1.3) {$m_1$};
    \node[member] (ffmm2) at (2,-1.3) {$m_2$};

    \draw[relation] (ffmp) -- (ffmd)
      node[rel label,midway,left=3pt] {parent\_of};

    \draw[relation] (ffmd) -- (ffmf1)
      node[rel label,midway,left=3pt] {contains};

    \draw[relation] (ffmd) -- (ffmf2);

    \draw[dependency] (ffmf1) -- (ffmf2)
      node[rel label,midway,below=4pt] {depends\_on};

    \draw[dependency] (ffmm1) -- (ffmm2)
      node[rel label,midway,below=4pt] {depends\_on};

    \draw[relation] (ffmm1) -- (ffmf1)
      node[rel label,midway,left=3pt] {belongs\_to};

    \draw[relation] (ffmm2) -- (ffmf2);
  \end{scope}

\end{scope}

\end{tikzpicture}

\end{document}
